Bound States and Critical Behavior of the Yukawa Potential

We investigate the bound states of the Yukawa potential $V(r)=-\lambda \exp(-\alpha r)/ r$, using different algorithms: solving the Schr\"odinger equation numerically and our Monte Carlo Hamiltonian approach. There is a critical $\alpha=\alpha_C$, above which no bound state exists. We study the relation between $\alpha_C$ and $\lambda$ for various angular momentum quantum number $l$, and find in atomic units, $\alpha_{C}(l)= \lambda [A_{1} \exp(-l/ B_{1})+ A_{2} \exp(-l/ B_{2})]$, with $A_1=1.020(18)$, $B_1=0.443(14)$, $A_2=0.170(17)$, and $B_2=2.490(180)$.

==> Graph5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2519,1943)(0,0)%
\special{psfile=Psi_L0_Alpha0p1_Lambda1_rmax100.ps llx=0 lly=0 urx=504 ury=454 rwi=5040}
\put(1484,50){\makebox(0,0){$r$}}%
\put(100,1071){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$u(r)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2469,200){\makebox(0,0){100}}%
\put(2075,200){\makebox(0,0){80}}%
\put(1681,200){\makebox(0,0){60}}%
\put(1288,200){\makebox(0,0){40}}%
\put(894,200){\makebox(0,0){20}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,1843){\makebox(0,0)[r]{0.1}}%
\put(450,1586){\makebox(0,0)[r]{0.05}}%
\put(450,1329){\makebox(0,0)[r]{0}}%
\put(450,1071){\makebox(0,0)[r]{-0.05}}%
\put(450,814){\makebox(0,0)[r]{-0.1}}%
\put(450,557){\makebox(0,0)[r]{-0.15}}%
\put(450,300){\makebox(0,0)[r]{-0.2}}%
\end{picture}%
\endgroup
\endinput


==> Graph6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2519,1943)(0,0)%
\special{psfile=Psi_L0_Alpha0p1_Lambda1_rmax200.ps llx=0 lly=0 urx=504 ury=454 rwi=5040}
\put(1484,50){\makebox(0,0){$r$}}%
\put(100,1071){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$u(r)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2469,200){\makebox(0,0){200}}%
\put(1977,200){\makebox(0,0){150}}%
\put(1485,200){\makebox(0,0){100}}%
\put(992,200){\makebox(0,0){50}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,1843){\makebox(0,0)[r]{0.04}}%
\put(450,1650){\makebox(0,0)[r]{0.02}}%
\put(450,1457){\makebox(0,0)[r]{0}}%
\put(450,1264){\makebox(0,0)[r]{-0.02}}%
\put(450,1072){\makebox(0,0)[r]{-0.04}}%
\put(450,879){\makebox(0,0)[r]{-0.06}}%
\put(450,686){\makebox(0,0)[r]{-0.08}}%
\put(450,493){\makebox(0,0)[r]{-0.1}}%
\put(450,300){\makebox(0,0)[r]{-0.12}}%
\end{picture}%
\endgroup
\endinput

